Function Norms and Regularization in Deep Networks

Deep neural networks (DNNs) have become increasingly important due to their excellent empirical performance on a wide range of problems. However, regularization is generally achieved by indirect means, largely due to the complex set of functions defined by a network and the difficulty in measuring function complexity. There exists no method in the literature for additive regularization based on a norm of the function, as is classically considered in statistical learning theory. In this work, we propose sampling-based approximations to weighted function norms as regularizers for deep neural networks. We provide, to the best of our knowledge, the first proof in the literature of the NP-hardness of computing function norms of DNNs, motivating the necessity of an approximate approach. We then derive a generalization bound for functions trained with weighted norms and prove that a natural stochastic optimization strategy minimizes the bound. Finally, we empirically validate the improved performance of the proposed regularization strategies for both convex function sets as well as DNNs on real-world classification and image segmentation tasks demonstrating improved performance over weight decay, dropout, and batch normalization. Source code will be released at the time of publication.

==> functionf0.tikz <==
\resizebox{!}{2.3cm}{
\begin{tikzpicture}
\newcommand\widthplotaxis{3}
\newcommand\distepsilon{1.5}
\begin{axis}[
    clip=false,
    tick style={draw=none},
    width=3.5cm,height=3cm,
    xlabel={$x$},
    x label style={at={(axis description cs:0.5,0.05)},anchor=north},
%    ylabel={},
    xmin=-\widthplotaxis, xmax=\widthplotaxis,
    ymin=-0.25, ymax=1.25,
    xtick={-\distepsilon,0,\distepsilon},
    xticklabels={$-\varepsilon$, $0$, $\varepsilon$},
    xticklabel style={text height=2.5ex},
%     extra x ticks={2.5},
%     extra x tick labels={$x$},
%     % extra x ticklabel style={text height=1.5ex},
%     extra x tick style={grid=none, draw=none,
%       tick label style={text height=1.5ex, yshift=-1mm}},
    ytick={0, 1},
    % legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    ]
    coordinates {
    (-\widthplotaxis,0)(-\distepsilon,0)(0,1)(\distepsilon,0)(\widthplotaxis,0)
    };
%    \legend{$f_0(x)$}
\node at (axis cs:1.7,0.6) [anchor=south, color=blue] {$f_0(x)$};
\end{axis}
\end{tikzpicture}
}


==> network2.tikz <==
\resizebox{!}{2.3cm}{
\def\layersep{1.5cm}
\colorlet{mygreen}{black!50}
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black,minimum size=15pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron];
    \tikzstyle{output neuron}=[neuron];
    \tikzstyle{hidden neuron}=[neuron, fill=none, draw=black];
    \tikzstyle{annot} = [text width=8em, text centered]

    % Draw the input layer nodes
    
     \node[input neuron, pin=left:$x$  ] (I-1) at (0,-1) {};
     \node[input neuron, pin=left:$\varepsilon$ ] (I-2) at (0,-2) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
    \node[output neuron,pin={[pin edge={->}]right:$f_0(x)$}, right of=H-2] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,1}
        \foreach \dest in {1,...,3}
            \path (I-\source) edge node[near end, above, yshift=-2pt]{$1$} (H-\dest);
    \path (I-2) edge[draw=mygreen] node[near start, below, yshift=2pt]{$1$} (H-1);
%    \path (I-2) edge[draw=red!50] node[below]{\textcolor{red!50}{0}} (H-2);
    \path (I-2) edge[draw=mygreen] node[near start, below, yshift=2pt]{$-1$} (H-3);

    % Connect every node in the hidden layer with the output layer  
        
        \path (H-1) edge node[near start, above, yshift=2pt, xshift=2pt]{$\varepsilon^{-1}$}(O);
        \path (H-2) edge node[near start, above, yshift=-2pt, xshift=2pt]{$-2\varepsilon^{-1}$}(O);
        \path (H-3) edge node[near start, below, yshift=2pt, xshift=2pt]{$\varepsilon^{-1}$}(O);

   % Annotate the layers
    \node[annot,above of=H-1, node distance=.5cm] (hl) {$\Sigma \rightarrow$ ReLU};
    \node[annot,above of=O, node distance=.5cm] {$\Sigma$};
\end{tikzpicture}
}

